PaaF: Raising the perceived quality of INR-Based Image Compression

Implicit Neural Representations (INRs) have recently emerged as a promising paradigm for image compression, offering a fundamentally different approach from traditional and learned codecs. Nevertheless, INR-based methods for image compression suffer from long encoding times and a consistent performance gap in classic quality metrics such as PSNR. In this work, we explore the potential of purely INR-based compression methods and we propose PaaF (Picture as a Function), a novel INR-based image codec that introduces improved architectural design, adaptive quantization, and an efficient entropy coding scheme. These components are designed to enhance rate-distortion performance while preserving the simplicity and parallelizability of INR-based decoding. Experimental results demonstrate consistent improvements over existing INR-based methods in both quantitative metrics and perceptual quality. These findings highlight the potential of INR-based approaches and contribute to narrowing the gap between functional representations and more established compression paradigms.

==> visual_clic2020_daniel-robert-405_1.00_source.tex <==
\begin{subfigure}[t]{\clicsamplewidth}
    \vspace{0pt}
    \centering 
    \begin{subfigure}[t]{1.0\textwidth}
        \vspace{0pt}
        \centering 
            \begin{subfigure}[t]{\cliccolumnwidth}
                \clicgtcropfig{visual_clic2020_daniel-robert-405_1.00_crop_ground_truth.png}{\#daniel-robert-405}{1500$\times$844}
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_nif.png}{NIF~\cite{nif2023}}{0.18}{25.95}{0.90}{0.41}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_coin.png}{COIN~\cite{Dupont2021}}{0.19}{23.96}{0.82}{0.62} 
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_nifv2_psnr.png}{PaaF \textit{PSNR} (Ours)}{0.21}{27.09}{0.91}{0.29}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_jpeg.png}{JPEG}{0.21}{24.84}{0.88}{0.39} 
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_nifv2_ms_ssim.png}{PaaF \textit{MS-SSIM} (Ours)}{0.20}{26.16}{0.93}{0.30}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_strumpler.png}{Strumpler~\cite{Strumpler}}{0.19}{25.74}{0.89}{0.49} 
                \cliccropfig{visual_clic2020_daniel-robert-405_1.00_crop_nifv2_visual.png}{PaaF \textit{VISUAL} (Ours)}{0.18}{26.41}{0.93}{0.28}
            \end{subfigure} 
    \end{subfigure}
    \caption{Visual samples - CLIC2020 \textit{daniel-robert-405}}
    \label{fig:visual_daniel-robert-405}
\end{subfigure}\hfill


==> visual_clic2020_martin-wessely-211_1.00_source.tex <==
\begin{subfigure}[t]{\clicsamplewidth}
    \vspace{0pt}
    \centering 
    \begin{subfigure}[t]{1.0\textwidth}
        \vspace{0pt}
        \centering 
            \begin{subfigure}[t]{\cliccolumnwidth}
                \clicgtcropfig{visual_clic2020_martin-wessely-211_1.00_crop_ground_truth.png}{\#martin-wessely-211}{960$\times$640}
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_nif.png}{NIF~\cite{nif2023}}{0.38}{24.90}{0.91}{0.36}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_coin.png}{COIN~\cite{Dupont2021}}{0.39}{23.18}{0.84}{0.58} 
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_nifv2_psnr.png}{PaaF \textit{PSNR} (Ours)}{0.46}{25.93}{0.92}{0.22}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_jpeg.png}{JPEG}{0.42}{24.51}{0.90}{0.35} 
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_nifv2_ms_ssim.png}{PaaF \textit{MS-SSIM} (Ours)}{0.42}{25.11}{0.93}{0.23}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_strumpler.png}{Strumpler~\cite{Strumpler}}{0.39}{24.76}{0.91}{0.40} 
                \cliccropfig{visual_clic2020_martin-wessely-211_1.00_crop_nifv2_visual.png}{PaaF \textit{VISUAL} (Ours)}{0.38}{24.95}{0.92}{0.25}
            \end{subfigure} 
    \end{subfigure}
    \caption{Visual samples - CLIC2020 \textit{martin-wessely-211}}
    \label{fig:visual_martin-wessely-211}
\end{subfigure}\hfill


==> visual_clic2020_michael-durana-82941_1.00_source.tex <==
\begin{subfigure}[t]{\clicsamplewidth}
    \vspace{0pt}
    \centering 
    \begin{subfigure}[t]{1.0\textwidth}
        \vspace{0pt}
        \centering 
            \begin{subfigure}[t]{\cliccolumnwidth}
                \clicgtcropfig{visual_clic2020_michael-durana-82941_1.00_crop_ground_truth.png}{\#michael-durana-82941}{2048$\times$1365}
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_nif.png}{NIF~\cite{nif2023}}{0.08}{28.13}{0.94}{0.31}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_coin.png}{COIN~\cite{Dupont2021}}{0.09}{26.28}{0.90}{0.50} 
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_nifv2_psnr.png}{PaaF \textit{PSNR} (Ours)}{0.10}{29.16}{0.93}{0.23}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_jpeg.png}{JPEG}{0.09}{25.80}{0.88}{0.40} 
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_nifv2_ms_ssim.png}{PaaF \textit{MS-SSIM} (Ours)}{0.08}{27.74}{0.96}{0.23}
            \end{subfigure}
            \begin{subfigure}[t]{\cliccolumnwidth}
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_strumpler.png}{Strumpler~\cite{Strumpler}}{0.08}{27.66}{0.92}{0.40} 
                \cliccropfig{visual_clic2020_michael-durana-82941_1.00_crop_nifv2_visual.png}{PaaF \textit{VISUAL} (Ours)}{0.08}{28.06}{0.94}{0.23}
            \end{subfigure} 
    \end{subfigure}
    \caption{Visual samples - CLIC2020 \textit{michael-durana-82941}}
    \label{fig:visual_michael-durana-82941}
\end{subfigure}\hfill

